GENESIS: Harnessing AI Agents for Autonomous 6G RAN Synthesis, Research, and Testing

Cellular research and development (R&D) is throttled by six structural processes that each consume months of manual engineering work per iteration: (i) synthesizing new features from standards or research papers into production code; (ii) conformance and interoperability testing; (iii) hardening against field anomalies and diverse deployment environments; (iv) data-driven optimization of network functionalities; (v) discovering and prototyping novel waveforms, functionalities, and capabilities for future standards; and (vi) securing the stack against vulnerabilities. Although Large Language Models (LLMs) have compressed comparable R&D work in general software engineering from days to minutes, their known pitfalls worsen on Radio Access Network (RAN) use cases: they hallucinate Application Programming Interfaces (APIs) and mis-read specifications, which kills interoperability of RAN components at the first mistake, and they heavily rely on simulations for designing algorithms, which is notorious for breaking when transferred to real hardware. To address these challenges, we present GENESIS, an agentic Artificial Intelligence (AI) framework that converts intents (e.g., a specification clause, a telemetry anomaly, or a research hypothesis) into solutions validated with over-the-air experiments, fed back into a persistent knowledge base. GENESIS is built on three composable primitives (agents, skills, hooks) and a knowledge layer (SYNAPSE) that doubles as the source of ground truth and the recipient of every artifact the framework produces, making capabilities compound across runs.

==> figures/tikz/cho_performance.tex <==
\begin{tikzpicture}

\definecolor{chocolate23012634}{RGB}{230,126,34}
\definecolor{darkcyan22160133}{RGB}{22,160,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid14268173}{RGB}{142,68,173}
\definecolor{firebrick1925743}{RGB}{192,57,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue41128185}{RGB}{41,128,185}

\begin{axis}[
width=0.98\columnwidth,
height=0.4\columnwidth,
font=\scriptsize,
label style={font=\scriptsize},
tick label style={font=\scriptsize,/pgf/number format/fixed},
legend cell align={left},
legend style={
  at={(0.5,1.02)},
  anchor=south,
  font=\scriptsize,
  draw=lightgray204,
  fill=white,
  fill opacity=0.96,
  draw opacity=1,
  text opacity=1
},
legend columns=2,
scaled ticks=false,
tick align=inside,
tick pos=left,
ybar,
ymajorgrids,
bar width=10pt,
symbolic x coords={3,30,60,120,200},
xtick=data,
x grid style={darkgray176},
xlabel={Speed (km/h)},
xtick style={color=black},
y grid style={darkgray176},
ylabel={HO Succ (\%)},
ymin=0,
ymax=105,
ytick={0,20,40,60,80,100},
ytick style={color=black},
enlarge x limits=0.1,
]
\addplot+[
  fill=firebrick1925743!65,
  draw=firebrick1925743!90!black,
  nodes near coords style={/tikz/text=black}
] coordinates {
  (3,100)
  (30,100)
  (60,100)
  (120,100)
  (200,100)
};
\addlegendentry{CHO}

\addplot+[
  fill=darkcyan22160133!65,
  draw=darkcyan22160133!90!black,
  nodes near coords style={/tikz/text=black}
] coordinates {
  (3,100)
  (30,100)
  (60,80)
  (120,40)
  (200,0)
};
\addlegendentry{HO}

\end{axis}
\end{tikzpicture}
\label{fig:cho_performance}

==> figures/tikz/cho_rsrp_timeline.tex <==
\begin{tikzpicture}

\definecolor{chocolate23012634}{RGB}{230,126,34}
\definecolor{darkcyan22160133}{RGB}{22,160,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid14268173}{RGB}{142,68,173}
\definecolor{firebrick1925743}{RGB}{192,57,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue41128185}{RGB}{41,128,185}

\begin{axis}[
width=\columnwidth,
height=0.4\columnwidth,
font=\scriptsize,
label style={font=\scriptsize},
tick label style={font=\scriptsize,/pgf/number format/fixed},
legend cell align={left},
legend style={
  at={(0.45,1.05)},
  anchor=south,
  font=\scriptsize,
  draw=lightgray204,
  fill=white,
  fill opacity=0.96,
  draw opacity=1,
  text opacity=1
},
legend columns=4,
scaled ticks=false,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time since UE attach to source DU (s)},
xmin=0,
xmax=30,
xtick style={color=black},
y grid style={darkgray176},
xtick distance = 3,
ylabel={RSRP (dBm)},
ytick distance=5,
ymajorgrids,
xmajorgrids,
ymin=-100,
ymax=-65,
ytick style={color=black},
ylabel shift=-5pt
]

\addplot [
  line width=0.6pt,
  chocolate23012634
]
table {%
0 -75
30 -75
};
\addlegendentry{A4 threshold}

\addplot [
  line width=1.3pt,
  chocolate23012634,
  opacity=0.85,
  dotted
]
table {%
14.79 -110
14.79 -60
};
\addlegendentry{A4 fires}

\addplot [
  line width=1.3pt,
  darkorchid14268173,
  opacity=0.85,
  dotted
]
table {%
16 -110
16 -60
};
\addlegendentry{A3 fires}

\addplot [
  line width=1.3pt,
  darkcyan22160133,
  opacity=0.85,
  dotted
]
table {%
18.61 -110
18.61 -60
};
\addlegendentry{CHO execute}

\addplot [
  semithick,
  chocolate23012634,
  opacity=0.55,
  dashed,
  mark=square*,
  mark size=1.5,
  mark options={solid}
]
table {%
14.7 -95
14.79 -74
16 -72.5
17 -71.5
18 -71
18.61 -70
};
\addlegendentry{Candidate DU}

\addplot [
  darkorchid14268173,
  line width=1.3pt,
  <->,
  forget plot=false
]
table {%
16 -86
16 -72.5
};
\addlegendentry{$\Delta \geq $A3 offset}

\addplot [
  line width=0.96pt,
  firebrick1925743,
  mark=*,
  mark size=1.5,
  mark options={solid}
]
table {%
0.29 -86
1.57 -86
2.85 -86
4.13 -83
5.41 -79
6.69 -78
7.97 -79
9.25 -79
10.53 -80
11.81 -81
13.09 -81
14.37 -79
15.65 -85
16.93 -86
18.21 -86
};
\addlegendentry{Source DU}

\addplot [
  line width=0.96pt,
  darkcyan22160133,
  mark=triangle*,
  mark size=1.5,
  mark options={solid}
]
table {%
18.6 -70
19.88 -70
21.16 -71
22.44 -71
23.72 -71
25 -71
26.28 -71
27.56 -71
28.84 -72
29.74 -72
};
\addlegendentry{Target DU}

\end{axis}

\end{tikzpicture}

==> figures/tikz/cho_xapp_works.tex <==
\begin{tikzpicture}
\definecolor{steelblue41128185}{RGB}{41,128,185}
\definecolor{chocolate23012634}{RGB}{230,126,34}
\definecolor{lightgreen200235200}{RGB}{200,235,200}
\definecolor{forestgreen34139034}{RGB}{34,139,34}
\definecolor{firebrickred2202020}{RGB}{220,20,20}
\definecolor{darkgray100}{RGB}{100,100,100}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
  name=offset,
  width=0.98\columnwidth,
  height=0.40\columnwidth,
  xmin=0, xmax=90,
  axis y line*=right,
  axis x line=none,
  ymin=4.598, ymax=10.226,
  ytick={5,6,7,8,9,10},
  ylabel={A3 offset (dB)},
  ylabel near ticks,
  ylabel style={
    font=\scriptsize,
    at={(axis description cs:1.08,0.5)},
    anchor=center,
    rotate=180,
  },
  tick label style={font=\scriptsize},
  scaled x ticks=false,
  every axis plot/.append style={line width=0.96pt},
]

\addplot[draw=none, fill=lightgreen200235200, fill opacity=0.55]
  coordinates {
  (0.00, 4.6)
  (0.00, 5.0)
  (6.77, 5.0)
  (6.77, 6.0)
  (21.29, 6.0)
  (21.29, 7.0)
  (35.79, 7.0)
  (35.79, 8.0)
  (50.31, 8.0)
  (50.31, 9.0)
  (64.83, 9.0)
  (64.83, 10.0)
  (90.00, 10.0)
  (90.00, 4.6)
} -- cycle;

\addplot[line width=0.96pt, color=forestgreen34139034, const plot]
  coordinates {
  (0.00, 5)
  (6.77, 6)
  (21.29, 7)
  (35.79, 8)
  (50.31, 9)
  (64.83, 10)
  (90.00, 10)
};
\end{axis}

\begin{axis}[
  name=rsrp,
  at={(offset.south west)}, anchor=south west,
  width=0.98\columnwidth,
  height=0.40\columnwidth,
  xmin=0, xmax=90,
  axis y line*=left,
  axis x line=bottom,
  ymin=-56, ymax=-42,
  ytick distance=3,
  ylabel={RSRP (dBm)},
  ymajorgrids,
  xmajorgrids,
  xticklabels={},
  scaled x ticks=false,
  every axis plot/.append style={line width=0.96pt},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  legend cell align={left},
  legend columns=3,
  legend style={
    at={(0.5,1.02)}, anchor=south,
    font=\scriptsize,
    draw=lightgray204,
    fill=white,
    fill opacity=0.96,
    draw opacity=1,
    text opacity=1,
  },
]

\addplot[color=steelblue41128185, line width=0.76pt] coordinates {
  (0.00, -43.06)
  (0.40, -46.81)
  (0.80, -49.72)
  (1.20, -52.09)
  (1.60, -54.10)
  (2.00, -55.00)
  (2.40, -55.00)
  (2.80, -55.00)
  (3.20, -55.00)
  (3.60, -55.00)
  (4.00, -55.00)
  (4.40, -55.00)
  (4.80, -55.00)
  (5.20, -55.00)
  (5.60, -54.10)
  (6.00, -52.09)
  (6.40, -49.72)
  (6.80, -46.81)
  (7.20, -43.06)
  (7.60, -46.81)
  (8.00, -49.72)
  (8.40, -52.09)
  (8.80, -54.10)
  (9.20, -55.00)
  (9.60, -55.00)
  (10.00, -55.00)
  (10.40, -55.00)
  (10.80, -55.00)
  (11.20, -55.00)
  (11.60, -55.00)
  (12.00, -55.00)
  (12.40, -55.00)
  (12.80, -54.10)
  (13.20, -52.09)
  (13.60, -49.72)
  (14.00, -46.81)
  (14.40, -43.06)
  (14.80, -46.81)
  (15.20, -49.72)
  (15.60, -52.09)
  (16.00, -54.10)
  (16.40, -55.00)
  (16.80, -55.00)
  (17.20, -55.00)
  (17.60, -55.00)
  (18.00, -55.00)
  (18.40, -55.00)
  (18.80, -55.00)
  (19.20, -55.00)
  (19.60, -55.00)
  (20.00, -54.10)
  (20.40, -52.09)
  (20.80, -49.72)
  (21.20, -46.81)
  (21.60, -43.06)
  (22.00, -46.81)
  (22.40, -49.72)
  (22.80, -52.09)
  (23.20, -54.10)
  (23.60, -55.00)
  (24.00, -55.00)
  (24.40, -55.00)
  (24.80, -55.00)
  (25.20, -55.00)
  (25.60, -55.00)
  (26.00, -55.00)
  (26.40, -55.00)
  (26.80, -55.00)
  (27.20, -54.10)
  (27.60, -52.09)
  (28.00, -49.72)
  (28.40, -46.81)
  (28.80, -43.06)
  (29.20, -46.81)
  (29.60, -49.72)
  (30.00, -52.09)
  (30.40, -54.10)
  (30.80, -55.00)
  (31.20, -55.00)
  (31.60, -55.00)
  (32.00, -55.00)
  (32.40, -55.00)
  (32.80, -55.00)
  (33.20, -55.00)
  (33.60, -55.00)
  (34.00, -55.00)
  (34.40, -54.10)
  (34.80, -52.09)
  (35.20, -49.72)
  (35.60, -46.81)
  (36.00, -43.06)
  (36.40, -46.81)
  (36.80, -49.72)
  (37.20, -52.09)
  (37.60, -54.10)
  (38.00, -55.00)
  (38.40, -55.00)
  (38.80, -55.00)
  (39.20, -55.00)
  (39.60, -55.00)
  (40.00, -55.00)
  (40.40, -55.00)
  (40.80, -55.00)
  (41.20, -55.00)
  (41.60, -54.10)
  (42.00, -52.09)
  (42.40, -49.72)
  (42.80, -46.81)
  (43.20, -43.06)
  (43.60, -46.81)
  (44.00, -49.72)
  (44.40, -52.09)
  (44.80, -54.10)
  (45.20, -55.00)
  (45.60, -55.00)
  (46.00, -55.00)
  (46.40, -55.00)
  (46.80, -55.00)
  (47.20, -55.00)
  (47.60, -55.00)
  (48.00, -55.00)
  (48.40, -55.00)
  (48.80, -54.10)
  (49.20, -52.09)
  (49.60, -49.72)
  (50.00, -46.81)
  (50.40, -43.06)
  (50.80, -46.81)
  (51.20, -49.72)
  (51.60, -52.09)
  (52.00, -54.10)
  (52.40, -55.00)
  (52.80, -55.00)
  (53.20, -55.00)
  (53.60, -55.00)
  (54.00, -55.00)
  (54.40, -55.00)
  (54.80, -55.00)
  (55.20, -55.00)
  (55.60, -55.00)
  (56.00, -54.10)
  (56.40, -52.09)
  (56.80, -49.72)
  (57.20, -46.81)
  (57.60, -43.06)
  (58.00, -46.81)
  (58.40, -49.72)
  (58.80, -52.09)
  (59.20, -54.10)
  (59.60, -55.00)
  (60.00, -55.00)
  (60.40, -55.00)
  (60.80, -55.00)
  (61.20, -55.00)
  (61.60, -55.00)
  (62.00, -55.00)
  (62.40, -55.00)
  (62.80, -55.00)
  (63.20, -54.10)
  (63.60, -52.09)
  (64.00, -49.72)
  (64.40, -46.81)
  (64.80, -43.06)
  (65.20, -46.81)
  (65.60, -49.72)
  (66.00, -52.09)
  (66.40, -54.10)
  (66.80, -55.00)
  (67.20, -55.00)
  (67.60, -55.00)
  (68.00, -55.00)
  (68.40, -55.00)
  (68.80, -55.00)
  (69.20, -55.00)
  (69.60, -55.00)
  (70.00, -55.00)
  (70.40, -54.10)
  (70.80, -52.09)
  (71.20, -49.72)
  (71.60, -46.81)
  (72.00, -43.06)
  (72.40, -46.81)
  (72.80, -49.72)
  (73.20, -52.09)
  (73.60, -54.10)
  (74.00, -55.00)
  (74.40, -55.00)
  (74.80, -55.00)
  (75.20, -55.00)
  (75.60, -55.00)
  (76.00, -55.00)
  (76.40, -55.00)
  (76.80, -55.00)
  (77.20, -55.00)
  (77.60, -54.10)
  (78.00, -52.09)
  (78.40, -49.72)
  (78.80, -46.81)
  (79.20, -43.06)
  (79.60, -46.81)
  (80.00, -49.72)
  (80.40, -52.09)
  (80.80, -54.10)
  (81.20, -55.00)
  (81.60, -55.00)
  (82.00, -55.00)
  (82.40, -55.00)
  (82.80, -55.00)
  (83.20, -55.00)
  (83.60, -55.00)
  (84.00, -55.00)
  (84.40, -55.00)
  (84.80, -54.10)
  (85.20, -52.09)
  (85.60, -49.72)
  (86.00, -46.81)
  (86.40, -43.06)
  (86.80, -46.81)
  (87.20, -49.72)
  (87.60, -52.09)
  (88.00, -54.10)
  (88.40, -55.00)
  (88.80, -55.00)
  (89.20, -55.00)
  (89.60, -55.00)
  (90.00, -55.00)
};
\addlegendentry{RSRP DU0}

\addplot[color=chocolate23012634, line width=0.76pt] coordinates {
  (0.00, -55.00)
  (0.40, -55.00)
  (0.80, -55.00)
  (1.20, -55.00)
  (1.60, -55.00)
  (2.00, -54.10)
  (2.40, -52.09)
  (2.80, -49.72)
  (3.20, -46.81)
  (3.60, -43.06)
  (4.00, -46.81)
  (4.40, -49.72)
  (4.80, -52.09)
  (5.20, -54.10)
  (5.60, -55.00)
  (6.00, -55.00)
  (6.40, -55.00)
  (6.80, -55.00)
  (7.20, -55.00)
  (7.60, -55.00)
  (8.00, -55.00)
  (8.40, -55.00)
  (8.80, -55.00)
  (9.20, -54.10)
  (9.60, -52.09)
  (10.00, -49.72)
  (10.40, -46.81)
  (10.80, -43.06)
  (11.20, -46.81)
  (11.60, -49.72)
  (12.00, -52.09)
  (12.40, -54.10)
  (12.80, -55.00)
  (13.20, -55.00)
  (13.60, -55.00)
  (14.00, -55.00)
  (14.40, -55.00)
  (14.80, -55.00)
  (15.20, -55.00)
  (15.60, -55.00)
  (16.00, -55.00)
  (16.40, -54.10)
  (16.80, -52.09)
  (17.20, -49.72)
  (17.60, -46.81)
  (18.00, -43.06)
  (18.40, -46.81)
  (18.80, -49.72)
  (19.20, -52.09)
  (19.60, -54.10)
  (20.00, -55.00)
  (20.40, -55.00)
  (20.80, -55.00)
  (21.20, -55.00)
  (21.60, -55.00)
  (22.00, -55.00)
  (22.40, -55.00)
  (22.80, -55.00)
  (23.20, -55.00)
  (23.60, -54.10)
  (24.00, -52.09)
  (24.40, -49.72)
  (24.80, -46.81)
  (25.20, -43.06)
  (25.60, -46.81)
  (26.00, -49.72)
  (26.40, -52.09)
  (26.80, -54.10)
  (27.20, -55.00)
  (27.60, -55.00)
  (28.00, -55.00)
  (28.40, -55.00)
  (28.80, -55.00)
  (29.20, -55.00)
  (29.60, -55.00)
  (30.00, -55.00)
  (30.40, -55.00)
  (30.80, -54.10)
  (31.20, -52.09)
  (31.60, -49.72)
  (32.00, -46.81)
  (32.40, -43.06)
  (32.80, -46.81)
  (33.20, -49.72)
  (33.60, -52.09)
  (34.00, -54.10)
  (34.40, -55.00)
  (34.80, -55.00)
  (35.20, -55.00)
  (35.60, -55.00)
  (36.00, -55.00)
  (36.40, -55.00)
  (36.80, -55.00)
  (37.20, -55.00)
  (37.60, -55.00)
  (38.00, -54.10)
  (38.40, -52.09)
  (38.80, -49.72)
  (39.20, -46.81)
  (39.60, -43.06)
  (40.00, -46.81)
  (40.40, -49.72)
  (40.80, -52.09)
  (41.20, -54.10)
  (41.60, -55.00)
  (42.00, -55.00)
  (42.40, -55.00)
  (42.80, -55.00)
  (43.20, -55.00)
  (43.60, -55.00)
  (44.00, -55.00)
  (44.40, -55.00)
  (44.80, -55.00)
  (45.20, -54.10)
  (45.60, -52.09)
  (46.00, -49.72)
  (46.40, -46.81)
  (46.80, -43.06)
  (47.20, -46.81)
  (47.60, -49.72)
  (48.00, -52.09)
  (48.40, -54.10)
  (48.80, -55.00)
  (49.20, -55.00)
  (49.60, -55.00)
  (50.00, -55.00)
  (50.40, -55.00)
  (50.80, -55.00)
  (51.20, -55.00)
  (51.60, -55.00)
  (52.00, -55.00)
  (52.40, -54.10)
  (52.80, -52.09)
  (53.20, -49.72)
  (53.60, -46.81)
  (54.00, -43.06)
  (54.40, -46.81)
  (54.80, -49.72)
  (55.20, -52.09)
  (55.60, -54.10)
  (56.00, -55.00)
  (56.40, -55.00)
  (56.80, -55.00)
  (57.20, -55.00)
  (57.60, -55.00)
  (58.00, -55.00)
  (58.40, -55.00)
  (58.80, -55.00)
  (59.20, -55.00)
  (59.60, -54.10)
  (60.00, -52.09)
  (60.40, -49.72)
  (60.80, -46.81)
  (61.20, -43.06)
  (61.60, -46.81)
  (62.00, -49.72)
  (62.40, -52.09)
  (62.80, -54.10)
  (63.20, -55.00)
  (63.60, -55.00)
  (64.00, -55.00)
  (64.40, -55.00)
  (64.80, -55.00)
  (65.20, -55.00)
  (65.60, -55.00)
  (66.00, -55.00)
  (66.40, -55.00)
  (66.80, -54.10)
  (67.20, -52.09)
  (67.60, -49.72)
  (68.00, -46.81)
  (68.40, -43.06)
  (68.80, -46.81)
  (69.20, -49.72)
  (69.60, -52.09)
  (70.00, -54.10)
  (70.40, -55.00)
  (70.80, -55.00)
  (71.20, -55.00)
  (71.60, -55.00)
  (72.00, -55.00)
  (72.40, -55.00)
  (72.80, -55.00)
  (73.20, -55.00)
  (73.60, -55.00)
  (74.00, -54.10)
  (74.40, -52.09)
  (74.80, -49.72)
  (75.20, -46.81)
  (75.60, -43.06)
  (76.00, -46.81)
  (76.40, -49.72)
  (76.80, -52.09)
  (77.20, -54.10)
  (77.60, -55.00)
  (78.00, -55.00)
  (78.40, -55.00)
  (78.80, -55.00)
  (79.20, -55.00)
  (79.60, -55.00)
  (80.00, -55.00)
  (80.40, -55.00)
  (80.80, -55.00)
  (81.20, -54.10)
  (81.60, -52.09)
  (82.00, -49.72)
  (82.40, -46.81)
  (82.80, -43.06)
  (83.20, -46.81)
  (83.60, -49.72)
  (84.00, -52.09)
  (84.40, -54.10)
  (84.80, -55.00)
  (85.20, -55.00)
  (85.60, -55.00)
  (86.00, -55.00)
  (86.40, -55.00)
  (86.80, -55.00)
  (87.20, -55.00)
  (87.60, -55.00)
  (88.00, -55.00)
  (88.40, -54.10)
  (88.80, -52.09)
  (89.20, -49.72)
  (89.60, -46.81)
  (90.00, -43.06)
};
\addlegendentry{RSRP DU1}

\addplot[color=darkgray100, dotted, line width=0.96pt]
  coordinates {(0,-43.06) (90,-43.06)};
\addlegendentry{Wobble peak}

\addlegendimage{<->, line width=0.96pt, color=steelblue41128185, >=stealth}
\addlegendentry{$\Delta$ (first HO)}

\addlegendimage{<->, line width=0.96pt, color=firebrickred2202020, >=stealth}
\addlegendentry{$\Delta$ (PP HO)}

\addlegendimage{line width=0.96pt, color=forestgreen34139034}
\addlegendentry{A3 offset}

\draw[<->, line width=0.96pt, color=steelblue41128185, >=stealth] (axis cs:3.10,-55.00) -- (axis cs:3.10,-47.60);
\draw[<->, line width=0.96pt, color=steelblue41128185, >=stealth] (axis cs:17.64,-55.00) -- (axis cs:17.64,-46.48);
\draw[<->, line width=0.96pt, color=steelblue41128185, >=stealth] (axis cs:32.14,-55.00) -- (axis cs:32.14,-45.62);
\draw[<->, line width=0.96pt, color=steelblue41128185, >=stealth] (axis cs:46.66,-55.00) -- (axis cs:46.66,-44.50);
\draw[<->, line width=0.96pt, color=steelblue41128185, >=stealth] (axis cs:61.16,-55.00) -- (axis cs:61.16,-43.49);

\draw[<->, line width=0.96pt, color=firebrickred2202020, >=stealth] (axis cs:6.72,-55.00) -- (axis cs:6.72,-47.45);
\draw[<->, line width=0.96pt, color=firebrickred2202020, >=stealth] (axis cs:21.24,-55.00) -- (axis cs:21.24,-46.48);
\draw[<->, line width=0.96pt, color=firebrickred2202020, >=stealth] (axis cs:35.74,-55.00) -- (axis cs:35.74,-45.62);
\draw[<->, line width=0.96pt, color=firebrickred2202020, >=stealth] (axis cs:50.26,-55.00) -- (axis cs:50.26,-44.50);
\draw[<->, line width=0.96pt, color=firebrickred2202020, >=stealth] (axis cs:64.78,-55.00) -- (axis cs:64.78,-43.28);
\end{axis}

\begin{axis}[
  name=serving,
  at={(rsrp.south west)}, anchor=north west, yshift=-0.25cm,
  width=0.98\columnwidth,
  height=0.25\columnwidth,
  xmin=0, xmax=90,
  ymin=-0.25, ymax=1.25,
  ytick={0,1},
  yticklabels={DU 0, DU 1},
  ylabel={Serving},
  xlabel={$t_{\mathrm{sim}}$ (s)},
  ymajorgrids,
  xmajorgrids,
  xtick distance=5,
  scaled x ticks=false,
  every axis plot/.append style={line width=0.96pt},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
]
\addplot[line width=0.96pt, color=black] coordinates {
  (0.00, 0)
  (3.10, 0)
  (3.10, 1)
  (6.72, 1)
  (6.72, 0)
  (17.64, 0)
  (17.64, 1)
  (21.24, 1)
  (21.24, 0)
  (32.14, 0)
  (32.14, 1)
  (35.74, 1)
  (35.74, 0)
  (46.66, 0)
  (46.66, 1)
  (50.26, 1)
  (50.26, 0)
  (61.16, 0)
  (61.16, 1)
  (64.78, 1)
  (64.78, 0)
  (90.00, 0)
};
\end{axis}

\end{tikzpicture}

==> figures/tikz/kpm_connmean_trace.tex <==
\begin{tikzpicture}

\definecolor{chocolate23012634}{RGB}{230,126,34}
\definecolor{darkcyan22160133}{RGB}{22,160,133}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid14268173}{RGB}{142,68,173}
\definecolor{firebrick1925743}{RGB}{192,57,43}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue41128185}{RGB}{41,128,185}

\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.18cm,
    x descriptions at=edge bottom,
  },
  width=0.98\columnwidth,
  % font=\scriptsize,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize,/pgf/number format/fixed},
  legend cell align={left},
  legend style={
    at={(0.5,1.12)},
    anchor=south,
    font=\scriptsize,
    draw=lightgray204,
    fill=white,
    fill opacity=0.96,
    draw opacity=1,
    text opacity=1,
  },
  legend columns=2,
  scaled ticks=false,
  tick align=inside,
  tick pos=left,
  xmin=0,
  xmax=145,
  xtick distance=10,
  xtick style={color=black},
  ytick style={color=black},
  x grid style={black, opacity=0.22},
  y grid style={black, opacity=0.22},
  xmajorgrids,
  ymajorgrids,
]

\nextgroupplot[
  height=0.35\columnwidth,
  ylabel={RRC.ConnMean},
  ymin=-0.1,
  ymax=3.5,
  ytick distance=1,
]

\addplot [
  const plot,
  line width=0.96pt,
  steelblue41128185,
]
table {%
0    0
8    1
28   2
49   3
87   2
102  1
114  2
143  1
162  1
};
\addlegendentry{RRC.ConnMean}

\addlegendimage{
  area legend,
  fill=darkcyan22160133,
  draw=none,
  fill opacity=0.85
}
\addlegendentry{UE attached}

\nextgroupplot[
  height=0.34\columnwidth,
  xlabel={Time since gNB start (s)},
  ylabel={UE ID},
  ymin=0.4,
  ymax=4.6,
  ytick={1,2,3,4},
  yticklabels={1,2,3,4},
]

\draw[
  fill=darkcyan22160133,
  draw=none,
  fill opacity=0.85
]
(axis cs:7,0.75) rectangle (axis cs:92,1.25);

\draw[
  fill=darkcyan22160133,
  draw=none,
  fill opacity=0.85
]
(axis cs:27,1.75) rectangle (axis cs:72,2.25);

\draw[
  fill=darkcyan22160133,
  draw=none,
  fill opacity=0.85
]
(axis cs:47,2.75) rectangle (axis cs:132,3.25);

\draw[
  fill=darkcyan22160133,
  draw=none,
  fill opacity=0.85
]
(axis cs:112,3.75) rectangle (axis cs:147,4.25);

\end{groupplot}
\end{tikzpicture}

==> figures/tikz/per_stage_cost.tex <==

\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}

\pgfplotsset{
  every axis/.append style={
    font=\scriptsize,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize,/pgf/number format/fixed},
  },
}

\begin{axis}[
  name=tokax,
  width=\columnwidth, height=0.45\columnwidth,
  axis lines = box,
  ybar,
  ymode=log,
  bar width=7pt,
  symbolic x coords={SpecAnalyzer,CodeAnalyzer,CodeWriter,TestRunner,Analyzer,Ingest},
  xtick=data,
  x tick label style={rotate=20, anchor=north east, inner sep=1pt},
  ylabel={Tokens (M) \;/\; Cost (USD)},
  ymin=0.1, ymax=200,
  ytick={0.1,1,10,100},
  enlarge x limits=0.12,
  ymajorgrids, xmajorgrids,
  x grid style={darkgray176},
  y grid style={darkgray176},
  tick align=inside,
  tick pos=left,
  scaled ticks=false,
  xtick style={color=black},
  ytick style={color=black},
  legend cell align={left},
  legend columns=3,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    font=\scriptsize,
    draw=lightgray204,
    fill=white,
    fill opacity=0.96,
    draw opacity=1,
    text opacity=1,
  },
]

\addplot+[fill=teal!30, draw=teal!60, postaction={pattern=dots, pattern color=teal!70!black}] coordinates {
  (SpecAnalyzer,0.390869) (CodeAnalyzer,4.689142) (CodeWriter,9.224672)
  (TestRunner,11.029795) (Analyzer,1.225938)   (Ingest,0.780083)};
\addlegendentry{KPM (Opus)}

\addplot+[fill=teal!65, draw=teal!80!black, postaction={pattern=north east lines, pattern color=teal!95!black}] coordinates {
  (SpecAnalyzer,0.516230) (CodeAnalyzer,8.347230) (CodeWriter,23.752033)
  (TestRunner,10.827826) (Analyzer,0.345836)   (Ingest,0.142042)};
\addlegendentry{KPM (Sonnet)}

\addplot+[fill=teal!95, draw=teal!90!black, postaction={pattern=crosshatch, pattern color=black}] coordinates {
  (SpecAnalyzer,2.589684) (CodeAnalyzer,3.519015) (CodeWriter,103.514581)
  (TestRunner,38.082741) (Analyzer,2.042511)   (Ingest,0.868800)};
\addlegendentry{Feature (Opus)}

\addlegendimage{only marks, mark=*, mark size=2.5pt,
  mark options={fill=red!85, draw=red!90}}
\addlegendentry{Cost (Opus)}
\addlegendimage{only marks, mark=square*, mark size=2.3pt,
  mark options={fill=red!55, draw=red!75}}
\addlegendentry{Cost (Sonnet)}
\addlegendimage{only marks, mark=triangle*, mark size=3pt,
  mark options={fill=red!100!black, draw=black}}
\addlegendentry{Cost (Feature)}

\end{axis}

\begin{axis}[
  at={(tokax.south west)}, anchor=south west,
  width=\columnwidth, height=0.45\columnwidth,
  hide axis,
  ymode=log,
  symbolic x coords={SpecAnalyzer,CodeAnalyzer,CodeWriter,TestRunner,Analyzer,Ingest},
  ymin=0.1, ymax=200,
  enlarge x limits=0.12,
]
\addplot[only marks, mark=*, mark size=2.5pt,
  mark options={fill=red!85, draw=red!90, xshift=-9pt}]
  coordinates {
  (SpecAnalyzer,0.67) (CodeAnalyzer,3.49) (CodeWriter,6.84)
  (TestRunner,8.81)   (Analyzer,1.39)    (Ingest,1.05)};

\addplot[only marks, mark=square*, mark size=2.3pt,
  mark options={fill=red!55, draw=red!75}]
  coordinates {
  (SpecAnalyzer,0.47) (CodeAnalyzer,3.20) (CodeWriter,8.52)
  (TestRunner,4.47)   (Analyzer,0.34)    (Ingest,0.18)};

\addplot[only marks, mark=triangle*, mark size=3pt,
  mark options={fill=red!100!black, draw=black, xshift=9pt}]
  coordinates {
  (SpecAnalyzer,2.87) (CodeAnalyzer,2.80) (CodeWriter,65.35)
  (TestRunner,27.00)  (Analyzer,1.69)    (Ingest,0.93)};

\end{axis}

\end{tikzpicture}

==> figures/tikz/per_stage_time.tex <==
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
  every axis/.append style={
    font=\scriptsize,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize,/pgf/number format/fixed},
  },
}
\begin{axis}[
  width=\columnwidth, height=0.45\columnwidth,
  axis lines=box,
  ybar,
  ymode=log,
  bar width=7pt,
  symbolic x coords={SpecAnalyzer,CodeAnalyzer,CodeWriter,TestRunner,Analyzer,Ingest},
  xtick=data,
  x tick label style={rotate=20, anchor=north east, inner sep=1pt},
  ylabel={Wall-clock time (min.)},
  ymin=0, ymax=200,
  ytick={1,10,100},
  enlarge x limits=0.12,
  ymajorgrids, xmajorgrids,
  x grid style={darkgray176},
  y grid style={darkgray176},
  tick align=inside,
  tick pos=left,
  scaled ticks=false,
  xtick style={color=black},
  ytick style={color=black},
  legend cell align={left},
  legend columns=3,
  legend style={
    at={(0.5,1.05)},
    anchor=south,
    font=\scriptsize,
    draw=lightgray204,
    fill=white,
    fill opacity=0.96,
    draw opacity=1,
    text opacity=1,
  },
]
\addplot+[fill=teal!30, draw=teal!60, postaction={pattern=dots, pattern color=teal!70!black}] coordinates {
(SpecAnalyzer,2) (CodeAnalyzer,4)  (CodeWriter,15)
(TestRunner,19)  (Analyzer,3)      (Ingest,1)};
\addlegendentry{KPM (Opus)}
\addplot+[fill=teal!65, draw=teal!80!black, postaction={pattern=north east lines, pattern color=teal!95!black}] coordinates {
(SpecAnalyzer,2) (CodeAnalyzer,9)  (CodeWriter,41)
(TestRunner,38)  (Analyzer,2)      (Ingest,1)};
\addlegendentry{KPM (Sonnet)}
\addplot+[fill=teal!95, draw=teal!90!black, postaction={pattern=crosshatch, pattern color=black}] coordinates {
(SpecAnalyzer,7) (CodeAnalyzer,9)  (CodeWriter,108)
(TestRunner,95)  (Analyzer,4)      (Ingest,3)};
\addlegendentry{Feature (Opus)}
\end{axis}
\end{tikzpicture}
